Symmetrizing polytopes and posets

Motivated by the authors' work on permuto-associahedra, which can be considered as a symmetrization of the associahedron using the symmetric group, we introduce and study the $\mathfrak{G}$-symmetrization of an arbitrary polytope $P$ for any reflection group $\mathfrak{G}$. We show that the combinatorics, and moreover, the normal fan of such a symmetrization can be recovered from its refined fundamental fan, a decorated poset describing how the normal fan of $P$ subdivides the fundamental chamber associated to the reflection group $\mathfrak{G}$. One important application of our results is providing a way to approach the realization problem of a $\mathfrak{G}$-symmetric poset F, that is, the problem of constructing a polytope whose face poset is F. Instead of working with the original poset F, we look at its dual poset T (which is $\mathfrak{G}$-symmetric as well) and focus on a generating subposet Z of T, and reduce the problem to realizing Z as a refined fundamental fan.

==> tikz/pi3.tex <==
\begin{tikzpicture}%
	[x={(0.924815cm, 0.083972cm)},
	y={(-0.009943cm, 0.980336cm)},
	z={(0.380287cm, -0.178577cm)},
	scale=0.300000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!25!black, thin},
	facet/.style={fill=white,fill opacity=0.800000},
	vertex/.style={inner sep=0.4pt,circle,draw=black,fill=black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [100, 200, 25]
%% angle = 25
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (0, -6, 3) at (0, -6, 3);
\coordinate (0, 6, 3) at (0, 6, 3);
\coordinate (6, 0, 3) at (6, 0, 3);
\coordinate (6, -3, 0) at (6, -3, 0);
\coordinate (3, 6, 0) at (3, 6, 0);
\coordinate (6, 0, -3) at (6, 0, -3);
\coordinate (6, 3, 0) at (6, 3, 0);
\coordinate (3, -6, 0) at (3, -6, 0);
\coordinate (3, 0, 6) at (3, 0, 6);
\coordinate (3, 0, -6) at (3, 0, -6);
\coordinate (0, -3, 6) at (0, -3, 6);
\coordinate (0, 6, -3) at (0, 6, -3);
\coordinate (0, 3, 6) at (0, 3, 6);
\coordinate (-3, 6, 0) at (-3, 6, 0);
\coordinate (0, 3, -6) at (0, 3, -6);
\coordinate (-3, 0, 6) at (-3, 0, 6);
\coordinate (-6, 3, 0) at (-6, 3, 0);
\coordinate (-6, 0, 3) at (-6, 0, 3);
\coordinate (-6, -3, 0) at (-6, -3, 0);
\coordinate (-6, 0, -3) at (-6, 0, -3);
\coordinate (-3, 0, -6) at (-3, 0, -6);
\coordinate (0, -3, -6) at (0, -3, -6);
\coordinate (-3, -6, 0) at (-3, -6, 0);
\coordinate (0, -6, -3) at (0, -6, -3);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (6, -3, 0) -- (6, 0, -3);
\draw[edge,back] (6, 0, -3) -- (6, 3, 0);
\draw[edge,back] (6, 0, -3) -- (3, 0, -6);
\draw[edge,back] (3, -6, 0) -- (0, -6, -3);
\draw[edge,back] (3, 0, -6) -- (0, 3, -6);
\draw[edge,back] (3, 0, -6) -- (0, -3, -6);
\draw[edge,back] (0, 6, -3) -- (0, 3, -6);
\draw[edge,back] (0, 3, -6) -- (-3, 0, -6);
\draw[edge,back] (-6, 0, -3) -- (-3, 0, -6);
\draw[edge,back] (-3, 0, -6) -- (0, -3, -6);
\draw[edge,back] (0, -3, -6) -- (0, -6, -3);
\draw[edge,back] (-3, -6, 0) -- (0, -6, -3);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (6, 0, -3)     {};
\node[vertex] at (3, 0, -6)     {};
\node[vertex] at (0, 3, -6)     {};
\node[vertex] at (0, -3, -6)     {};
\node[vertex] at (0, -6, -3)     {};
\node[vertex] at (-3, 0, -6)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0, 3, 6) -- (0, 6, 3) -- (3, 6, 0) -- (6, 3, 0) -- (6, 0, 3) -- (3, 0, 6) -- cycle {};
\fill[facet] (0, -3, 6) -- (0, -6, 3) -- (3, -6, 0) -- (6, -3, 0) -- (6, 0, 3) -- (3, 0, 6) -- cycle {};
\fill[facet] (-3, 6, 0) -- (0, 6, 3) -- (3, 6, 0) -- (0, 6, -3) -- cycle {};
\fill[facet] (-3, 0, 6) -- (0, -3, 6) -- (3, 0, 6) -- (0, 3, 6) -- cycle {};
\fill[facet] (-6, 0, 3) -- (-3, 0, 6) -- (0, 3, 6) -- (0, 6, 3) -- (-3, 6, 0) -- (-6, 3, 0) -- cycle {};
\fill[facet] (-6, 0, -3) -- (-6, 3, 0) -- (-6, 0, 3) -- (-6, -3, 0) -- cycle {};
\fill[facet] (-3, -6, 0) -- (0, -6, 3) -- (0, -3, 6) -- (-3, 0, 6) -- (-6, 0, 3) -- (-6, -3, 0) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0, -6, 3) -- (3, -6, 0);
\draw[edge] (0, -6, 3) -- (0, -3, 6);
\draw[edge] (0, -6, 3) -- (-3, -6, 0);
\draw[edge] (0, 6, 3) -- (3, 6, 0);
\draw[edge] (0, 6, 3) -- (0, 3, 6);
\draw[edge] (0, 6, 3) -- (-3, 6, 0);
\draw[edge] (6, 0, 3) -- (6, -3, 0);
\draw[edge] (6, 0, 3) -- (6, 3, 0);
\draw[edge] (6, 0, 3) -- (3, 0, 6);
\draw[edge] (6, -3, 0) -- (3, -6, 0);
\draw[edge] (3, 6, 0) -- (6, 3, 0);
\draw[edge] (3, 6, 0) -- (0, 6, -3);
\draw[edge] (3, 0, 6) -- (0, -3, 6);
\draw[edge] (3, 0, 6) -- (0, 3, 6);
\draw[edge] (0, -3, 6) -- (-3, 0, 6);
\draw[edge] (0, 6, -3) -- (-3, 6, 0);
\draw[edge] (0, 3, 6) -- (-3, 0, 6);
\draw[edge] (-3, 6, 0) -- (-6, 3, 0);
\draw[edge] (-3, 0, 6) -- (-6, 0, 3);
\draw[edge] (-6, 3, 0) -- (-6, 0, 3);
\draw[edge] (-6, 3, 0) -- (-6, 0, -3);
\draw[edge] (-6, 0, 3) -- (-6, -3, 0);
\draw[edge] (-6, -3, 0) -- (-6, 0, -3);
\draw[edge] (-6, -3, 0) -- (-3, -6, 0);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0, -6, 3)     {};
\node[vertex] at (0, 6, 3)     {};
\node[vertex] at (6, 0, 3)     {};
\node[vertex] at (6, -3, 0)     {};
\node[vertex] at (3, 6, 0)     {};
\node[vertex] at (6, 3, 0)     {};
\node[vertex] at (3, -6, 0)     {};
\node[vertex] at (3, 0, 6)     {};
\node[vertex] at (0, -3, 6)     {};
\node[vertex] at (0, 6, -3)     {};
\node[vertex] at (0, 3, 6)     {};
\node[vertex] at (-3, 6, 0)     {};
\node[vertex] at (-3, 0, 6)     {};
\node[vertex] at (-6, 3, 0)     {};
\node[vertex] at (-6, 0, 3)     {};
\node[vertex] at (-6, -3, 0)     {};
\node[vertex] at (-6, 0, -3)     {};
\node[vertex] at (-3, -6, 0)     {};
%%
%%
\end{tikzpicture}


==> tikz/tie1.tex <==
\begin{tikzpicture}%
	[x={(0.249656cm, -0.577639cm)},
	y={(0.777700cm, -0.358578cm)},
	z={(-0.576936cm, -0.733318cm)},
	scale=0.400000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!25!black, thin},
	facet/.style={fill=white,fill opacity=0.800000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}]
	%
	%
	%% This TikZ-picture was produce with Sagemath version 9.5
	%% with the command: ._tikz_3d_in_3d and parameters:
	%% view = [674, 108, -731]
	%% angle = 112
	%% scale = 1
	%% edge_color = blue!95!black
	%% facet_color = blue!95!black
	%% opacity = 0.8
	%% vertex_color = green
	%% axis = False
	
	%% Coordinate of the vertices:
	%%
	\coordinate (-5.50000, -1.50000, 0.50000) at (-5.50000, -1.50000, 0.50000);
	\coordinate (-5.50000, -0.50000, 1.50000) at (-5.50000, -0.50000, 1.50000);
	\coordinate (-5.50000, 0.50000, -1.50000) at (-5.50000, 0.50000, -1.50000);
	\coordinate (-5.50000, 1.50000, -0.50000) at (-5.50000, 1.50000, -0.50000);
	\coordinate (-4.50000, -3.50000, -0.50000) at (-4.50000, -3.50000, -0.50000);
	\coordinate (-4.50000, -0.50000, -3.50000) at (-4.50000, -0.50000, -3.50000);
	\coordinate (-4.50000, 0.50000, 3.50000) at (-4.50000, 0.50000, 3.50000);
	\coordinate (-4.50000, 3.50000, 0.50000) at (-4.50000, 3.50000, 0.50000);
	\coordinate (-3.50000, -4.50000, -0.50000) at (-3.50000, -4.50000, -0.50000);
	\coordinate (-3.50000, -0.50000, -4.50000) at (-3.50000, -0.50000, -4.50000);
	\coordinate (-3.50000, 0.50000, 4.50000) at (-3.50000, 0.50000, 4.50000);
	\coordinate (-3.50000, 4.50000, 0.50000) at (-3.50000, 4.50000, 0.50000);
	\coordinate (-1.50000, -5.50000, 0.50000) at (-1.50000, -5.50000, 0.50000);
	\coordinate (-1.50000, -0.50000, 5.50000) at (-1.50000, -0.50000, 5.50000);
	\coordinate (-1.50000, 0.50000, -5.50000) at (-1.50000, 0.50000, -5.50000);
	\coordinate (-1.50000, 5.50000, -0.50000) at (-1.50000, 5.50000, -0.50000);
	\coordinate (-0.50000, -5.50000, 1.50000) at (-0.50000, -5.50000, 1.50000);
	\coordinate (-0.50000, -4.50000, -3.50000) at (-0.50000, -4.50000, -3.50000);
	\coordinate (-0.50000, -3.50000, -4.50000) at (-0.50000, -3.50000, -4.50000);
	\coordinate (-0.50000, -1.50000, 5.50000) at (-0.50000, -1.50000, 5.50000);
	\coordinate (-0.50000, 1.50000, -5.50000) at (-0.50000, 1.50000, -5.50000);
	\coordinate (-0.50000, 3.50000, 4.50000) at (-0.50000, 3.50000, 4.50000);
	\coordinate (-0.50000, 4.50000, 3.50000) at (-0.50000, 4.50000, 3.50000);
	\coordinate (-0.50000, 5.50000, -1.50000) at (-0.50000, 5.50000, -1.50000);
	\coordinate (0.50000, -5.50000, -1.50000) at (0.50000, -5.50000, -1.50000);
	\coordinate (0.50000, -4.50000, 3.50000) at (0.50000, -4.50000, 3.50000);
	\coordinate (0.50000, -3.50000, 4.50000) at (0.50000, -3.50000, 4.50000);
	\coordinate (0.50000, -1.50000, -5.50000) at (0.50000, -1.50000, -5.50000);
	\coordinate (0.50000, 1.50000, 5.50000) at (0.50000, 1.50000, 5.50000);
	\coordinate (0.50000, 3.50000, -4.50000) at (0.50000, 3.50000, -4.50000);
	\coordinate (0.50000, 4.50000, -3.50000) at (0.50000, 4.50000, -3.50000);
	\coordinate (0.50000, 5.50000, 1.50000) at (0.50000, 5.50000, 1.50000);
	\coordinate (1.50000, -5.50000, -0.50000) at (1.50000, -5.50000, -0.50000);
	\coordinate (1.50000, -0.50000, -5.50000) at (1.50000, -0.50000, -5.50000);
	\coordinate (1.50000, 0.50000, 5.50000) at (1.50000, 0.50000, 5.50000);
	\coordinate (1.50000, 5.50000, 0.50000) at (1.50000, 5.50000, 0.50000);
	\coordinate (3.50000, -4.50000, 0.50000) at (3.50000, -4.50000, 0.50000);
	\coordinate (3.50000, -0.50000, 4.50000) at (3.50000, -0.50000, 4.50000);
	\coordinate (3.50000, 0.50000, -4.50000) at (3.50000, 0.50000, -4.50000);
	\coordinate (3.50000, 4.50000, -0.50000) at (3.50000, 4.50000, -0.50000);
	\coordinate (4.50000, -3.50000, 0.50000) at (4.50000, -3.50000, 0.50000);
	\coordinate (4.50000, -0.50000, 3.50000) at (4.50000, -0.50000, 3.50000);
	\coordinate (4.50000, 0.50000, -3.50000) at (4.50000, 0.50000, -3.50000);
	\coordinate (4.50000, 3.50000, -0.50000) at (4.50000, 3.50000, -0.50000);
	\coordinate (5.50000, -1.50000, -0.50000) at (5.50000, -1.50000, -0.50000);
	\coordinate (5.50000, -0.50000, -1.50000) at (5.50000, -0.50000, -1.50000);
	\coordinate (5.50000, 0.50000, 1.50000) at (5.50000, 0.50000, 1.50000);
	\coordinate (5.50000, 1.50000, 0.50000) at (5.50000, 1.50000, 0.50000);
	%%
	%%
	%% Drawing edges in the back
	%%
	\draw[edge,back] (-3.50000, -4.50000, -0.50000) -- (-0.50000, -4.50000, -3.50000);
	\draw[edge,back] (-3.50000, -0.50000, -4.50000) -- (-0.50000, -3.50000, -4.50000);
	\draw[edge,back] (-1.50000, -5.50000, 0.50000) -- (0.50000, -5.50000, -1.50000);
	\draw[edge,back] (-1.50000, 0.50000, -5.50000) -- (0.50000, -1.50000, -5.50000);
	\draw[edge,back] (-0.50000, -5.50000, 1.50000) -- (1.50000, -5.50000, -0.50000);
	\draw[edge,back] (-0.50000, -4.50000, -3.50000) -- (-0.50000, -3.50000, -4.50000);
	\draw[edge,back] (-0.50000, -4.50000, -3.50000) -- (0.50000, -5.50000, -1.50000);
	\draw[edge,back] (-0.50000, -3.50000, -4.50000) -- (0.50000, -1.50000, -5.50000);
	\draw[edge,back] (-0.50000, 1.50000, -5.50000) -- (1.50000, -0.50000, -5.50000);
	\draw[edge,back] (0.50000, -5.50000, -1.50000) -- (1.50000, -5.50000, -0.50000);
	\draw[edge,back] (0.50000, -4.50000, 3.50000) -- (3.50000, -4.50000, 0.50000);
	\draw[edge,back] (0.50000, -3.50000, 4.50000) -- (3.50000, -0.50000, 4.50000);
	\draw[edge,back] (0.50000, -1.50000, -5.50000) -- (1.50000, -0.50000, -5.50000);
	\draw[edge,back] (0.50000, 3.50000, -4.50000) -- (3.50000, 0.50000, -4.50000);
	\draw[edge,back] (1.50000, -5.50000, -0.50000) -- (3.50000, -4.50000, 0.50000);
	\draw[edge,back] (1.50000, -0.50000, -5.50000) -- (3.50000, 0.50000, -4.50000);
	\draw[edge,back] (3.50000, -4.50000, 0.50000) -- (4.50000, -3.50000, 0.50000);
	\draw[edge,back] (3.50000, 0.50000, -4.50000) -- (4.50000, 0.50000, -3.50000);
	\draw[edge,back] (4.50000, -3.50000, 0.50000) -- (4.50000, -0.50000, 3.50000);
	\draw[edge,back] (4.50000, -3.50000, 0.50000) -- (5.50000, -1.50000, -0.50000);
	\draw[edge,back] (4.50000, 0.50000, -3.50000) -- (4.50000, 3.50000, -0.50000);
	\draw[edge,back] (4.50000, 0.50000, -3.50000) -- (5.50000, -0.50000, -1.50000);
	\draw[edge,back] (5.50000, -1.50000, -0.50000) -- (5.50000, -0.50000, -1.50000);
	\draw[edge,back] (5.50000, -1.50000, -0.50000) -- (5.50000, 0.50000, 1.50000);
	\draw[edge,back] (5.50000, -0.50000, -1.50000) -- (5.50000, 1.50000, 0.50000);
	%%
	%%
	%% Drawing vertices in the back
	%%
	\node[vertex] at (4.50000, 0.50000, -3.50000)     {};
	\node[vertex] at (5.50000, -0.50000, -1.50000)     {};
	\node[vertex] at (5.50000, -1.50000, -0.50000)     {};
	\node[vertex] at (3.50000, -4.50000, 0.50000)     {};
	\node[vertex] at (4.50000, -3.50000, 0.50000)     {};
	\node[vertex] at (-0.50000, -4.50000, -3.50000)     {};
	\node[vertex] at (0.50000, -5.50000, -1.50000)     {};
	\node[vertex] at (-0.50000, -3.50000, -4.50000)     {};
	\node[vertex] at (1.50000, -5.50000, -0.50000)     {};
	\node[vertex] at (0.50000, -1.50000, -5.50000)     {};
	\node[vertex] at (1.50000, -0.50000, -5.50000)     {};
	\node[vertex] at (3.50000, 0.50000, -4.50000)     {};
	%%
	%%
	%% Drawing the facets
	%%
	\fill[facet] (5.50000, 1.50000, 0.50000) -- (4.50000, 3.50000, -0.50000) -- (3.50000, 4.50000, -0.50000) -- (1.50000, 5.50000, 0.50000) -- (0.50000, 5.50000, 1.50000) -- (-0.50000, 4.50000, 3.50000) -- (-0.50000, 3.50000, 4.50000) -- (0.50000, 1.50000, 5.50000) -- (1.50000, 0.50000, 5.50000) -- (3.50000, -0.50000, 4.50000) -- (4.50000, -0.50000, 3.50000) -- (5.50000, 0.50000, 1.50000) -- cycle {};
	\fill[facet] (-5.50000, 1.50000, -0.50000) -- (-5.50000, -0.50000, 1.50000) -- (-5.50000, -1.50000, 0.50000) -- (-5.50000, 0.50000, -1.50000) -- cycle {};
	\fill[facet] (-0.50000, 4.50000, 3.50000) -- (-3.50000, 4.50000, 0.50000) -- (-4.50000, 3.50000, 0.50000) -- (-4.50000, 0.50000, 3.50000) -- (-3.50000, 0.50000, 4.50000) -- (-0.50000, 3.50000, 4.50000) -- cycle {};
	\fill[facet] (0.50000, 4.50000, -3.50000) -- (-0.50000, 5.50000, -1.50000) -- (-1.50000, 5.50000, -0.50000) -- (-3.50000, 4.50000, 0.50000) -- (-4.50000, 3.50000, 0.50000) -- (-5.50000, 1.50000, -0.50000) -- (-5.50000, 0.50000, -1.50000) -- (-4.50000, -0.50000, -3.50000) -- (-3.50000, -0.50000, -4.50000) -- (-1.50000, 0.50000, -5.50000) -- (-0.50000, 1.50000, -5.50000) -- (0.50000, 3.50000, -4.50000) -- cycle {};
	\fill[facet] (3.50000, 4.50000, -0.50000) -- (0.50000, 4.50000, -3.50000) -- (-0.50000, 5.50000, -1.50000) -- (1.50000, 5.50000, 0.50000) -- cycle {};
	\fill[facet] (0.50000, -3.50000, 4.50000) -- (-0.50000, -1.50000, 5.50000) -- (-1.50000, -0.50000, 5.50000) -- (-3.50000, 0.50000, 4.50000) -- (-4.50000, 0.50000, 3.50000) -- (-5.50000, -0.50000, 1.50000) -- (-5.50000, -1.50000, 0.50000) -- (-4.50000, -3.50000, -0.50000) -- (-3.50000, -4.50000, -0.50000) -- (-1.50000, -5.50000, 0.50000) -- (-0.50000, -5.50000, 1.50000) -- (0.50000, -4.50000, 3.50000) -- cycle {};
	\fill[facet] (-4.50000, -0.50000, -3.50000) -- (-5.50000, 0.50000, -1.50000) -- (-5.50000, -1.50000, 0.50000) -- (-4.50000, -3.50000, -0.50000) -- cycle {};
	\fill[facet] (0.50000, 1.50000, 5.50000) -- (-1.50000, -0.50000, 5.50000) -- (-3.50000, 0.50000, 4.50000) -- (-0.50000, 3.50000, 4.50000) -- cycle {};
	\fill[facet] (-4.50000, 3.50000, 0.50000) -- (-5.50000, 1.50000, -0.50000) -- (-5.50000, -0.50000, 1.50000) -- (-4.50000, 0.50000, 3.50000) -- cycle {};
	\fill[facet] (1.50000, 0.50000, 5.50000) -- (-0.50000, -1.50000, 5.50000) -- (-1.50000, -0.50000, 5.50000) -- (0.50000, 1.50000, 5.50000) -- cycle {};
	\fill[facet] (0.50000, 5.50000, 1.50000) -- (-1.50000, 5.50000, -0.50000) -- (-3.50000, 4.50000, 0.50000) -- (-0.50000, 4.50000, 3.50000) -- cycle {};
	\fill[facet] (1.50000, 5.50000, 0.50000) -- (-0.50000, 5.50000, -1.50000) -- (-1.50000, 5.50000, -0.50000) -- (0.50000, 5.50000, 1.50000) -- cycle {};
	%%
	%%
	%% Drawing edges in the front
	%%
	\draw[edge] (-5.50000, -1.50000, 0.50000) -- (-5.50000, -0.50000, 1.50000);
	\draw[edge] (-5.50000, -1.50000, 0.50000) -- (-5.50000, 0.50000, -1.50000);
	\draw[edge] (-5.50000, -1.50000, 0.50000) -- (-4.50000, -3.50000, -0.50000);
	\draw[edge] (-5.50000, -0.50000, 1.50000) -- (-5.50000, 1.50000, -0.50000);
	\draw[ultra thick, color=red] (-5.50000, -0.50000, 1.50000) -- (-4.50000, 0.50000, 3.50000);
	\draw[edge] (-5.50000, 0.50000, -1.50000) -- (-5.50000, 1.50000, -0.50000);
	\draw[edge] (-5.50000, 0.50000, -1.50000) -- (-4.50000, -0.50000, -3.50000);
	\draw[edge] (-5.50000, 1.50000, -0.50000) -- (-4.50000, 3.50000, 0.50000);
	\draw[edge] (-4.50000, -3.50000, -0.50000) -- (-4.50000, -0.50000, -3.50000);
	\draw[edge] (-4.50000, -3.50000, -0.50000) -- (-3.50000, -4.50000, -0.50000);
	\draw[edge] (-4.50000, -0.50000, -3.50000) -- (-3.50000, -0.50000, -4.50000);
	\draw[edge] (-4.50000, 0.50000, 3.50000) -- (-4.50000, 3.50000, 0.50000);
	\draw[edge] (-4.50000, 0.50000, 3.50000) -- (-3.50000, 0.50000, 4.50000);
	\draw[edge] (-4.50000, 3.50000, 0.50000) -- (-3.50000, 4.50000, 0.50000);
	\draw[edge] (-3.50000, -4.50000, -0.50000) -- (-1.50000, -5.50000, 0.50000);
	\draw[edge] (-3.50000, -0.50000, -4.50000) -- (-1.50000, 0.50000, -5.50000);
	\draw[edge] (-3.50000, 0.50000, 4.50000) -- (-1.50000, -0.50000, 5.50000);
	\draw[edge] (-3.50000, 0.50000, 4.50000) -- (-0.50000, 3.50000, 4.50000);
	\draw[edge] (-3.50000, 4.50000, 0.50000) -- (-1.50000, 5.50000, -0.50000);
	\draw[edge] (-3.50000, 4.50000, 0.50000) -- (-0.50000, 4.50000, 3.50000);
	\draw[edge] (-1.50000, -5.50000, 0.50000) -- (-0.50000, -5.50000, 1.50000);
	\draw[edge] (-1.50000, -0.50000, 5.50000) -- (-0.50000, -1.50000, 5.50000);
	\draw[edge] (-1.50000, -0.50000, 5.50000) -- (0.50000, 1.50000, 5.50000);
	\draw[edge] (-1.50000, 0.50000, -5.50000) -- (-0.50000, 1.50000, -5.50000);
	\draw[edge] (-1.50000, 5.50000, -0.50000) -- (-0.50000, 5.50000, -1.50000);
	\draw[edge] (-1.50000, 5.50000, -0.50000) -- (0.50000, 5.50000, 1.50000);
	\draw[edge] (-0.50000, -5.50000, 1.50000) -- (0.50000, -4.50000, 3.50000);
	\draw[edge] (-0.50000, -1.50000, 5.50000) -- (0.50000, -3.50000, 4.50000);
	\draw[edge] (-0.50000, -1.50000, 5.50000) -- (1.50000, 0.50000, 5.50000);
	\draw[edge] (-0.50000, 1.50000, -5.50000) -- (0.50000, 3.50000, -4.50000);
	\draw[edge] (-0.50000, 3.50000, 4.50000) -- (-0.50000, 4.50000, 3.50000);
	\draw[edge] (-0.50000, 3.50000, 4.50000) -- (0.50000, 1.50000, 5.50000);
	\draw[edge] (-0.50000, 4.50000, 3.50000) -- (0.50000, 5.50000, 1.50000);
	\draw[edge] (-0.50000, 5.50000, -1.50000) -- (0.50000, 4.50000, -3.50000);
	\draw[edge] (-0.50000, 5.50000, -1.50000) -- (1.50000, 5.50000, 0.50000);
	\draw[edge] (0.50000, -4.50000, 3.50000) -- (0.50000, -3.50000, 4.50000);
	\draw[edge] (0.50000, 1.50000, 5.50000) -- (1.50000, 0.50000, 5.50000);
	\draw[edge] (0.50000, 3.50000, -4.50000) -- (0.50000, 4.50000, -3.50000);
	\draw[edge] (0.50000, 4.50000, -3.50000) -- (3.50000, 4.50000, -0.50000);
	\draw[edge] (0.50000, 5.50000, 1.50000) -- (1.50000, 5.50000, 0.50000);
	\draw[edge] (1.50000, 0.50000, 5.50000) -- (3.50000, -0.50000, 4.50000);
	\draw[edge] (1.50000, 5.50000, 0.50000) -- (3.50000, 4.50000, -0.50000);
	\draw[edge] (3.50000, -0.50000, 4.50000) -- (4.50000, -0.50000, 3.50000);
	\draw[edge] (3.50000, 4.50000, -0.50000) -- (4.50000, 3.50000, -0.50000);
	\draw[edge] (4.50000, -0.50000, 3.50000) -- (5.50000, 0.50000, 1.50000);
	\draw[edge] (4.50000, 3.50000, -0.50000) -- (5.50000, 1.50000, 0.50000);
	\draw[edge] (5.50000, 0.50000, 1.50000) -- (5.50000, 1.50000, 0.50000);
	%%
	%%
	%% Drawing the vertices in the front
	%%(-5.50000, -0.50000, 1.50000) -- (-4.50000, 0.50000, 3.50000);
	\node[vertex] at (-5.50000, -1.50000, 0.50000)     {};
	\node[inner sep=1pt,circle,draw=red,fill=red,thick] at (-5.50000, -0.50000, 1.50000)     {};%%%
	\node[vertex] at (-5.50000, 0.50000, -1.50000)     {};
	\node[vertex] at (-5.50000, 1.50000, -0.50000)     {};
	\node[vertex] at (-4.50000, -3.50000, -0.50000)     {};
	\node[vertex] at (-4.50000, -0.50000, -3.50000)     {};
	\node[inner sep=1pt,circle,draw=red,fill=red,thick] at (-4.50000, 0.50000, 3.50000)     {};%%%
	\node[vertex] at (-4.50000, 3.50000, 0.50000)     {};
	\node[vertex] at (-3.50000, -4.50000, -0.50000)     {};
	\node[vertex] at (-3.50000, -0.50000, -4.50000)     {};
	\node[vertex] at (-3.50000, 0.50000, 4.50000)     {};
	\node[vertex] at (-3.50000, 4.50000, 0.50000)     {};
	\node[vertex] at (-1.50000, -5.50000, 0.50000)     {};
	\node[vertex] at (-1.50000, -0.50000, 5.50000)     {};
	\node[vertex] at (-1.50000, 0.50000, -5.50000)     {};
	\node[vertex] at (-1.50000, 5.50000, -0.50000)     {};
	\node[vertex] at (-0.50000, -5.50000, 1.50000)     {};
	\node[vertex] at (-0.50000, -1.50000, 5.50000)     {};
	\node[vertex] at (-0.50000, 1.50000, -5.50000)     {};
	\node[vertex] at (-0.50000, 3.50000, 4.50000)     {};
	\node[vertex] at (-0.50000, 4.50000, 3.50000)     {};
	\node[vertex] at (-0.50000, 5.50000, -1.50000)     {};
	\node[vertex] at (0.50000, -4.50000, 3.50000)     {};
	\node[vertex] at (0.50000, -3.50000, 4.50000)     {};
	\node[vertex] at (0.50000, 1.50000, 5.50000)     {};
	\node[vertex] at (0.50000, 3.50000, -4.50000)     {};
	\node[vertex] at (0.50000, 4.50000, -3.50000)     {};
	\node[vertex] at (0.50000, 5.50000, 1.50000)     {};
	\node[vertex] at (1.50000, 0.50000, 5.50000)     {};
	\node[vertex] at (1.50000, 5.50000, 0.50000)     {};
	\node[vertex] at (3.50000, -0.50000, 4.50000)     {};
	\node[vertex] at (3.50000, 4.50000, -0.50000)     {};
	\node[vertex] at (4.50000, -0.50000, 3.50000)     {};
	\node[vertex] at (4.50000, 3.50000, -0.50000)     {};
	\node[vertex] at (5.50000, 0.50000, 1.50000)     {};
	\node[vertex] at (5.50000, 1.50000, 0.50000)     {};
	%%
	%%
\end{tikzpicture}


==> tikz/triangle_down.tex <==
\begin{tikzpicture}%
	[x={(0.924815cm, 0.083972cm)},
	y={(-0.009943cm, 0.980336cm)},
	z={(0.380287cm, -0.178577cm)},
	scale=0.300000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!25!black, thin},
	facet/.style={fill=white,fill opacity=0.800000},
	vertex/.style={inner sep=0.4pt,circle,draw=black,fill=black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [100, 200, 25]
%% angle = 25
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-1, -3, 7) at (-1, -3, 7);
\coordinate (3, -1, -7) at (3, -1, -7);
\coordinate (7, 1, -3) at (7, 1, -3);
\coordinate (5, 0, -6) at (5, 0, -6);
\coordinate (6, 5, 0) at (6, 5, 0);
\coordinate (5, 6, 0) at (5, 6, 0);
\coordinate (5, -6, 0) at (5, -6, 0);
\coordinate (7, 1, 3) at (7, 1, 3);
\coordinate (7, 3, 1) at (7, 3, 1);
\coordinate (7, 3, -1) at (7, 3, -1);
\coordinate (5, 0, 6) at (5, 0, 6);
\coordinate (7, -1, 3) at (7, -1, 3);
\coordinate (6, 0, 5) at (6, 0, 5);
\coordinate (7, -3, 1) at (7, -3, 1);
\coordinate (7, -3, -1) at (7, -3, -1);
\coordinate (6, -5, 0) at (6, -5, 0);
\coordinate (6, 0, -5) at (6, 0, -5);
\coordinate (7, -1, -3) at (7, -1, -3);
\coordinate (3, 7, -1) at (3, 7, -1);
\coordinate (3, 7, 1) at (3, 7, 1);
\coordinate (3, -1, 7) at (3, -1, 7);
\coordinate (3, 1, 7) at (3, 1, 7);
\coordinate (1, 7, -3) at (1, 7, -3);
\coordinate (-1, 7, 3) at (-1, 7, 3);
\coordinate (1, 7, 3) at (1, 7, 3);
\coordinate (0, 6, 5) at (0, 6, 5);
\coordinate (1, 3, 7) at (1, 3, 7);
\coordinate (3, 1, -7) at (3, 1, -7);
\coordinate (1, 3, -7) at (1, 3, -7);
\coordinate (1, -3, 7) at (1, -3, 7);
\coordinate (1, -3, -7) at (1, -3, -7);
\coordinate (3, -7, -1) at (3, -7, -1);
\coordinate (3, -7, 1) at (3, -7, 1);
\coordinate (0, -5, 6) at (0, -5, 6);
\coordinate (1, -7, 3) at (1, -7, 3);
\coordinate (1, -7, -3) at (1, -7, -3);
\coordinate (-1, 3, 7) at (-1, 3, 7);
\coordinate (0, 5, 6) at (0, 5, 6);
\coordinate (-3, 7, 1) at (-3, 7, 1);
\coordinate (-1, 7, -3) at (-1, 7, -3);
\coordinate (0, -6, 5) at (0, -6, 5);
\coordinate (0, 6, -5) at (0, 6, -5);
\coordinate (0, 5, -6) at (0, 5, -6);
\coordinate (-5, 6, 0) at (-5, 6, 0);
\coordinate (-3, 7, -1) at (-3, 7, -1);
\coordinate (-1, -7, 3) at (-1, -7, 3);
\coordinate (-5, 0, 6) at (-5, 0, 6);
\coordinate (-1, 3, -7) at (-1, 3, -7);
\coordinate (-3, 1, 7) at (-3, 1, 7);
\coordinate (-3, -1, 7) at (-3, -1, 7);
\coordinate (-3, 1, -7) at (-3, 1, -7);
\coordinate (-5, -6, 0) at (-5, -6, 0);
\coordinate (-7, 3, 1) at (-7, 3, 1);
\coordinate (-6, 0, -5) at (-6, 0, -5);
\coordinate (-7, 1, 3) at (-7, 1, 3);
\coordinate (-3, -1, -7) at (-3, -1, -7);
\coordinate (-5, 0, -6) at (-5, 0, -6);
\coordinate (0, -6, -5) at (0, -6, -5);
\coordinate (-1, -7, -3) at (-1, -7, -3);
\coordinate (0, -5, -6) at (0, -5, -6);
\coordinate (-1, -3, -7) at (-1, -3, -7);
\coordinate (-3, -7, -1) at (-3, -7, -1);
\coordinate (-3, -7, 1) at (-3, -7, 1);
\coordinate (-7, 3, -1) at (-7, 3, -1);
\coordinate (-6, 5, 0) at (-6, 5, 0);
\coordinate (-7, -1, 3) at (-7, -1, 3);
\coordinate (-6, 0, 5) at (-6, 0, 5);
\coordinate (-7, 1, -3) at (-7, 1, -3);
\coordinate (-7, -1, -3) at (-7, -1, -3);
\coordinate (-7, -3, -1) at (-7, -3, -1);
\coordinate (-6, -5, 0) at (-6, -5, 0);
\coordinate (-7, -3, 1) at (-7, -3, 1);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (3, -1, -7) -- (5, 0, -6);
\draw[edge,back] (3, -1, -7) -- (3, 1, -7);
\draw[edge,back] (3, -1, -7) -- (1, -3, -7);
\draw[edge,back] (7, 1, -3) -- (7, 3, -1);
\draw[edge,back] (7, 1, -3) -- (6, 0, -5);
\draw[edge,back] (7, 1, -3) -- (7, -1, -3);
\draw[edge,back] (5, 0, -6) -- (6, 0, -5);
\draw[edge,back] (5, 0, -6) -- (3, 1, -7);
\draw[edge,back] (6, 5, 0) -- (7, 3, -1);
\draw[edge,back] (5, -6, 0) -- (3, -7, -1);
\draw[edge,back] (7, 3, 1) -- (7, 3, -1);
\draw[edge,back] (7, -3, 1) -- (7, -3, -1);
\draw[edge,back] (7, -3, -1) -- (6, -5, 0);
\draw[edge,back] (7, -3, -1) -- (7, -1, -3);
\draw[edge,back] (6, 0, -5) -- (7, -1, -3);
\draw[edge,back] (1, 7, -3) -- (0, 6, -5);
\draw[edge,back] (3, 1, -7) -- (1, 3, -7);
\draw[edge,back] (1, 3, -7) -- (0, 5, -6);
\draw[edge,back] (1, 3, -7) -- (-1, 3, -7);
\draw[edge,back] (1, -3, -7) -- (0, -5, -6);
\draw[edge,back] (1, -3, -7) -- (-1, -3, -7);
\draw[edge,back] (3, -7, -1) -- (3, -7, 1);
\draw[edge,back] (3, -7, -1) -- (1, -7, -3);
\draw[edge,back] (1, -7, -3) -- (0, -6, -5);
\draw[edge,back] (1, -7, -3) -- (-1, -7, -3);
\draw[edge,back] (-1, 7, -3) -- (0, 6, -5);
\draw[edge,back] (0, 6, -5) -- (0, 5, -6);
\draw[edge,back] (0, 5, -6) -- (-1, 3, -7);
\draw[edge,back] (-1, 3, -7) -- (-3, 1, -7);
\draw[edge,back] (-3, 1, -7) -- (-3, -1, -7);
\draw[edge,back] (-3, 1, -7) -- (-5, 0, -6);
\draw[edge,back] (-5, -6, 0) -- (-3, -7, -1);
\draw[edge,back] (-6, 0, -5) -- (-5, 0, -6);
\draw[edge,back] (-6, 0, -5) -- (-7, 1, -3);
\draw[edge,back] (-6, 0, -5) -- (-7, -1, -3);
\draw[edge,back] (-3, -1, -7) -- (-5, 0, -6);
\draw[edge,back] (-3, -1, -7) -- (-1, -3, -7);
\draw[edge,back] (0, -6, -5) -- (-1, -7, -3);
\draw[edge,back] (0, -6, -5) -- (0, -5, -6);
\draw[edge,back] (-1, -7, -3) -- (-3, -7, -1);
\draw[edge,back] (0, -5, -6) -- (-1, -3, -7);
\draw[edge,back] (-3, -7, -1) -- (-3, -7, 1);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7, 3, -1)     {};
\node[vertex] at (7, 1, -3)     {};
\node[vertex] at (6, 0, -5)     {};
\node[vertex] at (7, -1, -3)     {};
\node[vertex] at (7, -3, -1)     {};
\node[vertex] at (5, 0, -6)     {};
\node[vertex] at (3, 1, -7)     {};
\node[vertex] at (1, 3, -7)     {};
\node[vertex] at (0, 6, -5)     {};
\node[vertex] at (0, 5, -6)     {};
\node[vertex] at (3, -1, -7)     {};
\node[vertex] at (1, -3, -7)     {};
\node[vertex] at (3, -7, -1)     {};
\node[vertex] at (1, -7, -3)     {};
\node[vertex] at (0, -6, -5)     {};
\node[vertex] at (0, -5, -6)     {};
\node[vertex] at (-1, 3, -7)     {};
\node[vertex] at (-3, 1, -7)     {};
\node[vertex] at (-3, -1, -7)     {};
\node[vertex] at (-1, -3, -7)     {};
\node[vertex] at (-1, -7, -3)     {};
\node[vertex] at (-3, -7, -1)     {};
\node[vertex] at (-6, 0, -5)     {};
\node[vertex] at (-5, 0, -6)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet, fill=red] (6, 0, 5) -- (7, 1, 3) -- (7, -1, 3) -- cycle {};
\fill[facet, fill=red] (3, 7, 1) -- (5, 6, 0) -- (3, 7, -1) -- cycle {};
\fill[facet] (0, 5, 6) -- (0, 6, 5) -- (1, 7, 3) -- (3, 7, 1) -- (5, 6, 0) -- (6, 5, 0) -- (7, 3, 1) -- (7, 1, 3) -- (6, 0, 5) -- (5, 0, 6) -- (3, 1, 7) -- (1, 3, 7) -- cycle {};
\fill[facet, fill=red] (3, 1, 7) -- (5, 0, 6) -- (3, -1, 7) -- cycle {};
\fill[facet] (0, -6, 5) -- (0, -5, 6) -- (1, -3, 7) -- (3, -1, 7) -- (5, 0, 6) -- (6, 0, 5) -- (7, -1, 3) -- (7, -3, 1) -- (6, -5, 0) -- (5, -6, 0) -- (3, -7, 1) -- (1, -7, 3) -- cycle {};
\fill[facet, fill=red] (0, 6, 5) -- (-1, 7, 3) -- (1, 7, 3) -- cycle {};
\fill[facet, fill=red] (0, 5, 6) -- (1, 3, 7) -- (-1, 3, 7) -- cycle {};
\fill[facet] (-3, 7, -1) -- (-3, 7, 1) -- (-1, 7, 3) -- (1, 7, 3) -- (3, 7, 1) -- (3, 7, -1) -- (1, 7, -3) -- (-1, 7, -3) -- cycle {};
\fill[facet] (-3, -1, 7) -- (-1, -3, 7) -- (1, -3, 7) -- (3, -1, 7) -- (3, 1, 7) -- (1, 3, 7) -- (-1, 3, 7) -- (-3, 1, 7) -- cycle {};
\fill[facet, fill=red] (-7, -3, 1) -- (-7, -3, -1) -- (-6, -5, 0) -- cycle {};
\fill[facet, fill=red] (0, -5, 6) -- (-1, -3, 7) -- (1, -3, 7) -- cycle {};
\fill[facet, fill=red] (-1, -7, 3) -- (1, -7, 3) -- (0, -6, 5) -- cycle {};
\fill[facet, fill=red] (-3, 7, -1) -- (-3, 7, 1) -- (-5, 6, 0) -- cycle {};
\fill[facet] (-7, 3, 1) -- (-7, 1, 3) -- (-6, 0, 5) -- (-5, 0, 6) -- (-3, 1, 7) -- (-1, 3, 7) -- (0, 5, 6) -- (0, 6, 5) -- (-1, 7, 3) -- (-3, 7, 1) -- (-5, 6, 0) -- (-6, 5, 0) -- cycle {};
\fill[facet, fill=red] (-3, -1, 7) -- (-5, 0, 6) -- (-3, 1, 7) -- cycle {};
\fill[facet] (-7, -3, 1) -- (-7, -1, 3) -- (-7, 1, 3) -- (-7, 3, 1) -- (-7, 3, -1) -- (-7, 1, -3) -- (-7, -1, -3) -- (-7, -3, -1) -- cycle {};
\fill[facet] (-7, -3, 1) -- (-7, -1, 3) -- (-6, 0, 5) -- (-5, 0, 6) -- (-3, -1, 7) -- (-1, -3, 7) -- (0, -5, 6) -- (0, -6, 5) -- (-1, -7, 3) -- (-3, -7, 1) -- (-5, -6, 0) -- (-6, -5, 0) -- cycle {};
\fill[facet, fill=red] (-6, 5, 0) -- (-7, 3, 1) -- (-7, 3, -1) -- cycle {};
\fill[facet, fill=red] (-6, 0, 5) -- (-7, 1, 3) -- (-7, -1, 3) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1, -3, 7) -- (1, -3, 7);
\draw[edge] (-1, -3, 7) -- (0, -5, 6);
\draw[edge] (-1, -3, 7) -- (-3, -1, 7);
\draw[edge] (6, 5, 0) -- (5, 6, 0);
\draw[edge] (6, 5, 0) -- (7, 3, 1);
\draw[edge] (5, 6, 0) -- (3, 7, -1);
\draw[edge] (5, 6, 0) -- (3, 7, 1);
\draw[edge] (5, -6, 0) -- (6, -5, 0);
\draw[edge] (5, -6, 0) -- (3, -7, 1);
\draw[edge] (7, 1, 3) -- (7, 3, 1);
\draw[edge] (7, 1, 3) -- (7, -1, 3);
\draw[edge] (7, 1, 3) -- (6, 0, 5);
\draw[edge] (5, 0, 6) -- (6, 0, 5);
\draw[edge] (5, 0, 6) -- (3, -1, 7);
\draw[edge] (5, 0, 6) -- (3, 1, 7);
\draw[edge] (7, -1, 3) -- (6, 0, 5);
\draw[edge] (7, -1, 3) -- (7, -3, 1);
\draw[edge] (7, -3, 1) -- (6, -5, 0);
\draw[edge] (3, 7, -1) -- (3, 7, 1);
\draw[edge] (3, 7, -1) -- (1, 7, -3);
\draw[edge] (3, 7, 1) -- (1, 7, 3);
\draw[edge] (3, -1, 7) -- (3, 1, 7);
\draw[edge] (3, -1, 7) -- (1, -3, 7);
\draw[edge] (3, 1, 7) -- (1, 3, 7);
\draw[edge] (1, 7, -3) -- (-1, 7, -3);
\draw[edge] (-1, 7, 3) -- (1, 7, 3);
\draw[edge] (-1, 7, 3) -- (0, 6, 5);
\draw[edge] (-1, 7, 3) -- (-3, 7, 1);
\draw[edge] (1, 7, 3) -- (0, 6, 5);
\draw[edge] (0, 6, 5) -- (0, 5, 6);
\draw[edge] (1, 3, 7) -- (-1, 3, 7);
\draw[edge] (1, 3, 7) -- (0, 5, 6);
\draw[edge] (1, -3, 7) -- (0, -5, 6);
\draw[edge] (3, -7, 1) -- (1, -7, 3);
\draw[edge] (0, -5, 6) -- (0, -6, 5);
\draw[edge] (1, -7, 3) -- (0, -6, 5);
\draw[edge] (1, -7, 3) -- (-1, -7, 3);
\draw[edge] (-1, 3, 7) -- (0, 5, 6);
\draw[edge] (-1, 3, 7) -- (-3, 1, 7);
\draw[edge] (-3, 7, 1) -- (-5, 6, 0);
\draw[edge] (-3, 7, 1) -- (-3, 7, -1);
\draw[edge] (-1, 7, -3) -- (-3, 7, -1);
\draw[edge] (0, -6, 5) -- (-1, -7, 3);
\draw[edge] (-5, 6, 0) -- (-3, 7, -1);
\draw[edge] (-5, 6, 0) -- (-6, 5, 0);
\draw[edge] (-1, -7, 3) -- (-3, -7, 1);
\draw[edge] (-5, 0, 6) -- (-3, 1, 7);
\draw[edge] (-5, 0, 6) -- (-3, -1, 7);
\draw[edge] (-5, 0, 6) -- (-6, 0, 5);
\draw[edge] (-3, 1, 7) -- (-3, -1, 7);
\draw[edge] (-5, -6, 0) -- (-3, -7, 1);
\draw[edge] (-5, -6, 0) -- (-6, -5, 0);
\draw[edge] (-7, 3, 1) -- (-7, 1, 3);
\draw[edge] (-7, 3, 1) -- (-7, 3, -1);
\draw[edge] (-7, 3, 1) -- (-6, 5, 0);
\draw[edge] (-7, 1, 3) -- (-7, -1, 3);
\draw[edge] (-7, 1, 3) -- (-6, 0, 5);
\draw[edge] (-7, 3, -1) -- (-6, 5, 0);
\draw[edge] (-7, 3, -1) -- (-7, 1, -3);
\draw[edge] (-7, -1, 3) -- (-6, 0, 5);
\draw[edge] (-7, -1, 3) -- (-7, -3, 1);
\draw[edge] (-7, 1, -3) -- (-7, -1, -3);
\draw[edge] (-7, -1, -3) -- (-7, -3, -1);
\draw[edge] (-7, -3, -1) -- (-6, -5, 0);
\draw[edge] (-7, -3, -1) -- (-7, -3, 1);
\draw[edge] (-6, -5, 0) -- (-7, -3, 1);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1, -3, 7)     {};
\node[vertex] at (6, 5, 0)     {};
\node[vertex] at (5, 6, 0)     {};
\node[vertex] at (5, -6, 0)     {};
\node[vertex] at (7, 1, 3)     {};
\node[vertex] at (7, 3, 1)     {};
\node[vertex] at (5, 0, 6)     {};
\node[vertex] at (7, -1, 3)     {};
\node[vertex] at (6, 0, 5)     {};
\node[vertex] at (7, -3, 1)     {};
\node[vertex] at (6, -5, 0)     {};
\node[vertex] at (3, 7, -1)     {};
\node[vertex] at (3, 7, 1)     {};
\node[vertex] at (3, -1, 7)     {};
\node[vertex] at (3, 1, 7)     {};
\node[vertex] at (1, 7, -3)     {};
\node[vertex] at (-1, 7, 3)     {};
\node[vertex] at (1, 7, 3)     {};
\node[vertex] at (0, 6, 5)     {};
\node[vertex] at (1, 3, 7)     {};
\node[vertex] at (1, -3, 7)     {};
\node[vertex] at (3, -7, 1)     {};
\node[vertex] at (0, -5, 6)     {};
\node[vertex] at (1, -7, 3)     {};
\node[vertex] at (-1, 3, 7)     {};
\node[vertex] at (0, 5, 6)     {};
\node[vertex] at (-3, 7, 1)     {};
\node[vertex] at (-1, 7, -3)     {};
\node[vertex] at (0, -6, 5)     {};
\node[vertex] at (-5, 6, 0)     {};
\node[vertex] at (-3, 7, -1)     {};
\node[vertex] at (-1, -7, 3)     {};
\node[vertex] at (-5, 0, 6)     {};
\node[vertex] at (-3, 1, 7)     {};
\node[vertex] at (-3, -1, 7)     {};
\node[vertex] at (-5, -6, 0)     {};
\node[vertex] at (-7, 3, 1)     {};
\node[vertex] at (-7, 1, 3)     {};
\node[vertex] at (-3, -7, 1)     {};
\node[vertex] at (-7, 3, -1)     {};
\node[vertex] at (-6, 5, 0)     {};
\node[vertex] at (-7, -1, 3)     {};
\node[vertex] at (-6, 0, 5)     {};
\node[vertex] at (-7, 1, -3)     {};
\node[vertex] at (-7, -1, -3)     {};
\node[vertex] at (-7, -3, -1)     {};
\node[vertex] at (-6, -5, 0)     {};
\node[vertex] at (-7, -3, 1)     {};
%%
%%
\end{tikzpicture}


==> tikz/triangle_up.tex <==
\begin{tikzpicture}%
	[x={(0.924815cm, 0.083972cm)},
	y={(-0.009943cm, 0.980336cm)},
	z={(0.380287cm, -0.178577cm)},
	scale=0.300000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!25!black, thin},
	facet/.style={fill=white,fill opacity=0.800000},
	vertex/.style={inner sep=0.4pt,circle,draw=black,fill=black,thick}]

%% This TikZ-picture was produced with Sagemath version 10.3
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [100, 200, 25]
%% angle = 25
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (-7, -2, 0) at (-7, -2, 0);
\coordinate (-7, 0, -2) at (-7, 0, -2);
\coordinate (-7, 0, 2) at (-7, 0, 2);
\coordinate (-7, 2, 0) at (-7, 2, 0);
\coordinate (-6, -4, -1) at (-6, -4, -1);
\coordinate (-6, -4, 1) at (-6, -4, 1);
\coordinate (-6, -1, -4) at (-6, -1, -4);
\coordinate (-6, -1, 4) at (-6, -1, 4);
\coordinate (-6, 1, -4) at (-6, 1, -4);
\coordinate (-6, 1, 4) at (-6, 1, 4);
\coordinate (-6, 4, -1) at (-6, 4, -1);
\coordinate (-6, 4, 1) at (-6, 4, 1);
\coordinate (-4, -6, -1) at (-4, -6, -1);
\coordinate (-4, -6, 1) at (-4, -6, 1);
\coordinate (-4, -1, -6) at (-4, -1, -6);
\coordinate (-4, -1, 6) at (-4, -1, 6);
\coordinate (-4, 1, -6) at (-4, 1, -6);
\coordinate (-4, 1, 6) at (-4, 1, 6);
\coordinate (-4, 6, -1) at (-4, 6, -1);
\coordinate (-4, 6, 1) at (-4, 6, 1);
\coordinate (-2, -7, 0) at (-2, -7, 0);
\coordinate (-2, 0, -7) at (-2, 0, -7);
\coordinate (-2, 0, 7) at (-2, 0, 7);
\coordinate (-2, 7, 0) at (-2, 7, 0);
\coordinate (-1, -6, -4) at (-1, -6, -4);
\coordinate (-1, -6, 4) at (-1, -6, 4);
\coordinate (-1, -4, -6) at (-1, -4, -6);
\coordinate (-1, -4, 6) at (-1, -4, 6);
\coordinate (-1, 4, -6) at (-1, 4, -6);
\coordinate (-1, 4, 6) at (-1, 4, 6);
\coordinate (-1, 6, -4) at (-1, 6, -4);
\coordinate (-1, 6, 4) at (-1, 6, 4);
\coordinate (0, -7, -2) at (0, -7, -2);
\coordinate (0, -7, 2) at (0, -7, 2);
\coordinate (0, -2, -7) at (0, -2, -7);
\coordinate (0, -2, 7) at (0, -2, 7);
\coordinate (0, 2, -7) at (0, 2, -7);
\coordinate (0, 2, 7) at (0, 2, 7);
\coordinate (0, 7, -2) at (0, 7, -2);
\coordinate (0, 7, 2) at (0, 7, 2);
\coordinate (1, -6, -4) at (1, -6, -4);
\coordinate (1, -6, 4) at (1, -6, 4);
\coordinate (1, -4, -6) at (1, -4, -6);
\coordinate (1, -4, 6) at (1, -4, 6);
\coordinate (1, 4, -6) at (1, 4, -6);
\coordinate (1, 4, 6) at (1, 4, 6);
\coordinate (1, 6, -4) at (1, 6, -4);
\coordinate (1, 6, 4) at (1, 6, 4);
\coordinate (2, -7, 0) at (2, -7, 0);
\coordinate (2, 0, -7) at (2, 0, -7);
\coordinate (2, 0, 7) at (2, 0, 7);
\coordinate (2, 7, 0) at (2, 7, 0);
\coordinate (4, -6, -1) at (4, -6, -1);
\coordinate (4, -6, 1) at (4, -6, 1);
\coordinate (4, -1, -6) at (4, -1, -6);
\coordinate (4, -1, 6) at (4, -1, 6);
\coordinate (4, 1, -6) at (4, 1, -6);
\coordinate (4, 1, 6) at (4, 1, 6);
\coordinate (4, 6, -1) at (4, 6, -1);
\coordinate (4, 6, 1) at (4, 6, 1);
\coordinate (6, -4, -1) at (6, -4, -1);
\coordinate (6, -4, 1) at (6, -4, 1);
\coordinate (6, -1, -4) at (6, -1, -4);
\coordinate (6, -1, 4) at (6, -1, 4);
\coordinate (6, 1, -4) at (6, 1, -4);
\coordinate (6, 1, 4) at (6, 1, 4);
\coordinate (6, 4, -1) at (6, 4, -1);
\coordinate (6, 4, 1) at (6, 4, 1);
\coordinate (7, -2, 0) at (7, -2, 0);
\coordinate (7, 0, -2) at (7, 0, -2);
\coordinate (7, 0, 2) at (7, 0, 2);
\coordinate (7, 2, 0) at (7, 2, 0);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-7, 0, -2) -- (-6, -1, -4);
\draw[edge,back] (-6, -4, -1) -- (-6, -1, -4);
\draw[edge,back] (-6, -1, -4) -- (-6, 1, -4);
\draw[edge,back] (-6, -1, -4) -- (-4, -1, -6);
\draw[edge,back] (-6, 1, -4) -- (-4, 1, -6);
\draw[edge,back] (-4, -6, -1) -- (-2, -7, 0);
\draw[edge,back] (-4, -6, -1) -- (-1, -6, -4);
\draw[edge,back] (-4, -1, -6) -- (-4, 1, -6);
\draw[edge,back] (-4, -1, -6) -- (-2, 0, -7);
\draw[edge,back] (-4, -1, -6) -- (-1, -4, -6);
\draw[edge,back] (-4, 1, -6) -- (-2, 0, -7);
\draw[edge,back] (-4, 1, -6) -- (-1, 4, -6);
\draw[edge,back] (-2, -7, 0) -- (0, -7, -2);
\draw[edge,back] (-2, 0, -7) -- (0, -2, -7);
\draw[edge,back] (-2, 0, -7) -- (0, 2, -7);
\draw[edge,back] (-1, -6, -4) -- (-1, -4, -6);
\draw[edge,back] (-1, -6, -4) -- (0, -7, -2);
\draw[edge,back] (-1, -6, -4) -- (1, -6, -4);
\draw[edge,back] (-1, -4, -6) -- (0, -2, -7);
\draw[edge,back] (-1, -4, -6) -- (1, -4, -6);
\draw[edge,back] (-1, 4, -6) -- (-1, 6, -4);
\draw[edge,back] (-1, 4, -6) -- (0, 2, -7);
\draw[edge,back] (-1, 4, -6) -- (1, 4, -6);
\draw[edge,back] (-1, 6, -4) -- (1, 6, -4);
\draw[edge,back] (0, -7, -2) -- (1, -6, -4);
\draw[edge,back] (0, -7, -2) -- (2, -7, 0);
\draw[edge,back] (0, -7, 2) -- (2, -7, 0);
\draw[edge,back] (0, -2, -7) -- (1, -4, -6);
\draw[edge,back] (0, -2, -7) -- (2, 0, -7);
\draw[edge,back] (0, 2, -7) -- (1, 4, -6);
\draw[edge,back] (0, 2, -7) -- (2, 0, -7);
\draw[edge,back] (0, 7, -2) -- (1, 6, -4);
\draw[edge,back] (1, -6, -4) -- (1, -4, -6);
\draw[edge,back] (1, -6, -4) -- (4, -6, -1);
\draw[edge,back] (1, -4, -6) -- (4, -1, -6);
\draw[edge,back] (1, 4, -6) -- (1, 6, -4);
\draw[edge,back] (1, 4, -6) -- (4, 1, -6);
\draw[edge,back] (1, 6, -4) -- (4, 6, -1);
\draw[edge,back] (2, -7, 0) -- (4, -6, -1);
\draw[edge,back] (2, -7, 0) -- (4, -6, 1);
\draw[edge,back] (2, 0, -7) -- (4, -1, -6);
\draw[edge,back] (2, 0, -7) -- (4, 1, -6);
\draw[edge,back] (4, -6, -1) -- (4, -6, 1);
\draw[edge,back] (4, -6, -1) -- (6, -4, -1);
\draw[edge,back] (4, -1, -6) -- (4, 1, -6);
\draw[edge,back] (4, -1, -6) -- (6, -1, -4);
\draw[edge,back] (4, 1, -6) -- (6, 1, -4);
\draw[edge,back] (4, 6, -1) -- (6, 4, -1);
\draw[edge,back] (6, -4, -1) -- (6, -4, 1);
\draw[edge,back] (6, -4, -1) -- (6, -1, -4);
\draw[edge,back] (6, -4, -1) -- (7, -2, 0);
\draw[edge,back] (6, -4, 1) -- (7, -2, 0);
\draw[edge,back] (6, -1, -4) -- (6, 1, -4);
\draw[edge,back] (6, -1, -4) -- (7, 0, -2);
\draw[edge,back] (6, 1, -4) -- (6, 4, -1);
\draw[edge,back] (6, 1, -4) -- (7, 0, -2);
\draw[edge,back] (6, 4, -1) -- (6, 4, 1);
\draw[edge,back] (6, 4, -1) -- (7, 2, 0);
\draw[edge,back] (6, 4, 1) -- (7, 2, 0);
\draw[edge,back] (7, -2, 0) -- (7, 0, -2);
\draw[edge,back] (7, -2, 0) -- (7, 0, 2);
\draw[edge,back] (7, 0, -2) -- (7, 2, 0);
\draw[edge,back] (7, 0, 2) -- (7, 2, 0);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (6, 1, -4)     {};
\node[vertex] at (6, 4, -1)     {};
\node[vertex] at (7, 0, -2)     {};
\node[vertex] at (7, 2, 0)     {};
\node[vertex] at (7, -2, 0)     {};
\node[vertex] at (-6, -1, -4)     {};
\node[vertex] at (-4, -1, -6)     {};
\node[vertex] at (-1, -6, -4)     {};
\node[vertex] at (-1, -4, -6)     {};
\node[vertex] at (-4, 1, -6)     {};
\node[vertex] at (-2, 0, -7)     {};
\node[vertex] at (-1, 4, -6)     {};
\node[vertex] at (0, -7, -2)     {};
\node[vertex] at (0, -2, -7)     {};
\node[vertex] at (0, 2, -7)     {};
\node[vertex] at (2, 0, -7)     {};
\node[vertex] at (2, -7, 0)     {};
\node[vertex] at (1, -6, -4)     {};
\node[vertex] at (1, -4, -6)     {};
\node[vertex] at (1, 4, -6)     {};
\node[vertex] at (4, -6, -1)     {};
\node[vertex] at (6, -4, -1)     {};
\node[vertex] at (1, 6, -4)     {};
\node[vertex] at (4, 1, -6)     {};
\node[vertex] at (4, -1, -6)     {};
\node[vertex] at (6, -1, -4)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (4, 1, 6) -- (1, 4, 6) -- (0, 2, 7) -- (2, 0, 7) -- cycle {};
\fill[facet, fill=red] (-6, -4, 1) -- (-7, -2, 0) -- (-6, -4, -1) -- cycle {};
\fill[facet] (-7, 2, 0) -- (-7, 0, -2) -- (-7, -2, 0) -- (-7, 0, 2) -- cycle {};
\fill[facet] (-6, -1, 4) -- (-7, 0, 2) -- (-7, -2, 0) -- (-6, -4, 1) -- cycle {};
\fill[facet, fill=red] (-6, 1, 4) -- (-7, 0, 2) -- (-6, -1, 4) -- cycle {};
\fill[facet] (-6, 4, -1) -- (-7, 2, 0) -- (-7, 0, -2) -- (-6, 1, -4) -- cycle {};
\fill[facet, fill=red] (-6, 4, 1) -- (-7, 2, 0) -- (-6, 4, -1) -- cycle {};
\fill[facet] (-6, 4, 1) -- (-7, 2, 0) -- (-7, 0, 2) -- (-6, 1, 4) -- cycle {};
\fill[facet, fill=red] (1, 6, 4) -- (-1, 6, 4) -- (0, 7, 2) -- cycle {};
\fill[facet] (-4, -6, 1) -- (-6, -4, 1) -- (-6, -4, -1) -- (-4, -6, -1) -- cycle {};
\fill[facet] (-4, 1, 6) -- (-6, 1, 4) -- (-6, -1, 4) -- (-4, -1, 6) -- cycle {};
\fill[facet] (-1, -4, 6) -- (-4, -1, 6) -- (-6, -1, 4) -- (-6, -4, 1) -- (-4, -6, 1) -- (-1, -6, 4) -- cycle {};
\fill[facet] (-4, 6, 1) -- (-6, 4, 1) -- (-6, 4, -1) -- (-4, 6, -1) -- cycle {};
\fill[facet, fill=red] (-2, 0, 7) -- (-4, -1, 6) -- (-4, 1, 6) -- cycle {};
\fill[facet, fill=red] (1, -4, 6) -- (-1, -4, 6) -- (0, -2, 7) -- cycle {};
\fill[facet] (0, -7, 2) -- (-2, -7, 0) -- (-4, -6, 1) -- (-1, -6, 4) -- cycle {};
\fill[facet, fill=red] (-2, 7, 0) -- (-4, 6, -1) -- (-4, 6, 1) -- cycle {};
\fill[facet] (0, 7, -2) -- (-2, 7, 0) -- (-4, 6, -1) -- (-1, 6, -4) -- cycle {};
\fill[facet] (-1, 6, 4) -- (-4, 6, 1) -- (-6, 4, 1) -- (-6, 1, 4) -- (-4, 1, 6) -- (-1, 4, 6) -- cycle {};
\fill[facet] (0, -2, 7) -- (-2, 0, 7) -- (-4, -1, 6) -- (-1, -4, 6) -- cycle {};
\fill[facet, fill=red] (1, -6, 4) -- (-1, -6, 4) -- (0, -7, 2) -- cycle {};
\fill[facet] (2, 0, 7) -- (0, -2, 7) -- (-2, 0, 7) -- (0, 2, 7) -- cycle {};
\fill[facet, fill=red] (1, 4, 6) -- (-1, 4, 6) -- (0, 2, 7) -- cycle {};
\fill[facet] (0, 7, 2) -- (-2, 7, 0) -- (-4, 6, 1) -- (-1, 6, 4) -- cycle {};
\fill[facet] (1, -4, 6) -- (-1, -4, 6) -- (-1, -6, 4) -- (1, -6, 4) -- cycle {};
\fill[facet] (4, -1, 6) -- (1, -4, 6) -- (0, -2, 7) -- (2, 0, 7) -- cycle {};
\fill[facet] (2, 7, 0) -- (0, 7, -2) -- (-2, 7, 0) -- (0, 7, 2) -- cycle {};
\fill[facet] (1, 6, 4) -- (-1, 6, 4) -- (-1, 4, 6) -- (1, 4, 6) -- cycle {};
\fill[facet] (0, 2, 7) -- (-2, 0, 7) -- (-4, 1, 6) -- (-1, 4, 6) -- cycle {};
\fill[facet, fill=red] (4, 1, 6) -- (2, 0, 7) -- (4, -1, 6) -- cycle {};
\fill[facet, fill=red] (4, 6, 1) -- (2, 7, 0) -- (4, 6, -1) -- cycle {};
\fill[facet] (6, -1, 4) -- (4, -1, 6) -- (1, -4, 6) -- (1, -6, 4) -- (4, -6, 1) -- (6, -4, 1) -- cycle {};
\fill[facet] (4, 6, 1) -- (1, 6, 4) -- (0, 7, 2) -- (2, 7, 0) -- cycle {};
\fill[facet] (6, 1, 4) -- (4, 1, 6) -- (4, -1, 6) -- (6, -1, 4) -- cycle {};
\fill[facet, fill=red] (7, 0, 2) -- (6, -1, 4) -- (6, 1, 4) -- cycle {};
\fill[facet] (6, 4, 1) -- (4, 6, 1) -- (1, 6, 4) -- (1, 4, 6) -- (4, 1, 6) -- (6, 1, 4) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-7, -2, 0) -- (-7, 0, -2);
\draw[edge] (-7, -2, 0) -- (-7, 0, 2);
\draw[edge] (-7, -2, 0) -- (-6, -4, -1);
\draw[edge] (-7, -2, 0) -- (-6, -4, 1);
\draw[edge] (-7, 0, -2) -- (-7, 2, 0);
\draw[edge] (-7, 0, -2) -- (-6, 1, -4);
\draw[edge] (-7, 0, 2) -- (-7, 2, 0);
\draw[edge] (-7, 0, 2) -- (-6, -1, 4);
\draw[edge] (-7, 0, 2) -- (-6, 1, 4);
\draw[edge] (-7, 2, 0) -- (-6, 4, -1);
\draw[edge] (-7, 2, 0) -- (-6, 4, 1);
\draw[edge] (-6, -4, -1) -- (-6, -4, 1);
\draw[edge] (-6, -4, -1) -- (-4, -6, -1);
\draw[edge] (-6, -4, 1) -- (-6, -1, 4);
\draw[edge] (-6, -4, 1) -- (-4, -6, 1);
\draw[edge] (-6, -1, 4) -- (-6, 1, 4);
\draw[edge] (-6, -1, 4) -- (-4, -1, 6);
\draw[edge] (-6, 1, -4) -- (-6, 4, -1);
\draw[edge] (-6, 1, 4) -- (-6, 4, 1);
\draw[edge] (-6, 1, 4) -- (-4, 1, 6);
\draw[edge] (-6, 4, -1) -- (-6, 4, 1);
\draw[edge] (-6, 4, -1) -- (-4, 6, -1);
\draw[edge] (-6, 4, 1) -- (-4, 6, 1);
\draw[edge] (-4, -6, -1) -- (-4, -6, 1);
\draw[edge] (-4, -6, 1) -- (-2, -7, 0);
\draw[edge] (-4, -6, 1) -- (-1, -6, 4);
\draw[edge] (-4, -1, 6) -- (-4, 1, 6);
\draw[edge] (-4, -1, 6) -- (-2, 0, 7);
\draw[edge] (-4, -1, 6) -- (-1, -4, 6);
\draw[edge] (-4, 1, 6) -- (-2, 0, 7);
\draw[edge] (-4, 1, 6) -- (-1, 4, 6);
\draw[edge] (-4, 6, -1) -- (-4, 6, 1);
\draw[edge] (-4, 6, -1) -- (-2, 7, 0);
\draw[edge] (-4, 6, -1) -- (-1, 6, -4);
\draw[edge] (-4, 6, 1) -- (-2, 7, 0);
\draw[edge] (-4, 6, 1) -- (-1, 6, 4);
\draw[edge] (-2, -7, 0) -- (0, -7, 2);
\draw[edge] (-2, 0, 7) -- (0, -2, 7);
\draw[edge] (-2, 0, 7) -- (0, 2, 7);
\draw[edge] (-2, 7, 0) -- (0, 7, -2);
\draw[edge] (-2, 7, 0) -- (0, 7, 2);
\draw[edge] (-1, -6, 4) -- (-1, -4, 6);
\draw[edge] (-1, -6, 4) -- (0, -7, 2);
\draw[edge] (-1, -6, 4) -- (1, -6, 4);
\draw[edge] (-1, -4, 6) -- (0, -2, 7);
\draw[edge] (-1, -4, 6) -- (1, -4, 6);
\draw[edge] (-1, 4, 6) -- (-1, 6, 4);
\draw[edge] (-1, 4, 6) -- (0, 2, 7);
\draw[edge] (-1, 4, 6) -- (1, 4, 6);
\draw[edge] (-1, 6, -4) -- (0, 7, -2);
\draw[edge] (-1, 6, 4) -- (0, 7, 2);
\draw[edge] (-1, 6, 4) -- (1, 6, 4);
\draw[edge] (0, -7, 2) -- (1, -6, 4);
\draw[edge] (0, -2, 7) -- (1, -4, 6);
\draw[edge] (0, -2, 7) -- (2, 0, 7);
\draw[edge] (0, 2, 7) -- (1, 4, 6);
\draw[edge] (0, 2, 7) -- (2, 0, 7);
\draw[edge] (0, 7, -2) -- (2, 7, 0);
\draw[edge] (0, 7, 2) -- (1, 6, 4);
\draw[edge] (0, 7, 2) -- (2, 7, 0);
\draw[edge] (1, -6, 4) -- (1, -4, 6);
\draw[edge] (1, -6, 4) -- (4, -6, 1);
\draw[edge] (1, -4, 6) -- (4, -1, 6);
\draw[edge] (1, 4, 6) -- (1, 6, 4);
\draw[edge] (1, 4, 6) -- (4, 1, 6);
\draw[edge] (1, 6, 4) -- (4, 6, 1);
\draw[edge] (2, 0, 7) -- (4, -1, 6);
\draw[edge] (2, 0, 7) -- (4, 1, 6);
\draw[edge] (2, 7, 0) -- (4, 6, -1);
\draw[edge] (2, 7, 0) -- (4, 6, 1);
\draw[edge] (4, -6, 1) -- (6, -4, 1);
\draw[edge] (4, -1, 6) -- (4, 1, 6);
\draw[edge] (4, -1, 6) -- (6, -1, 4);
\draw[edge] (4, 1, 6) -- (6, 1, 4);
\draw[edge] (4, 6, -1) -- (4, 6, 1);
\draw[edge] (4, 6, 1) -- (6, 4, 1);
\draw[edge] (6, -4, 1) -- (6, -1, 4);
\draw[edge] (6, -1, 4) -- (6, 1, 4);
\draw[edge] (6, -1, 4) -- (7, 0, 2);
\draw[edge] (6, 1, 4) -- (6, 4, 1);
\draw[edge] (6, 1, 4) -- (7, 0, 2);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-7, -2, 0)     {};
\node[vertex] at (-7, 0, -2)     {};
\node[vertex] at (-7, 0, 2)     {};
\node[vertex] at (-7, 2, 0)     {};
\node[vertex] at (-6, -4, -1)     {};
\node[vertex] at (-6, -4, 1)     {};
\node[vertex] at (-6, -1, 4)     {};
\node[vertex] at (-6, 1, -4)     {};
\node[vertex] at (-6, 1, 4)     {};
\node[vertex] at (-6, 4, -1)     {};
\node[vertex] at (-6, 4, 1)     {};
\node[vertex] at (-4, -6, -1)     {};
\node[vertex] at (-4, -6, 1)     {};
\node[vertex] at (-4, -1, 6)     {};
\node[vertex] at (-4, 1, 6)     {};
\node[vertex] at (-4, 6, -1)     {};
\node[vertex] at (-4, 6, 1)     {};
\node[vertex] at (-2, -7, 0)     {};
\node[vertex] at (-2, 0, 7)     {};
\node[vertex] at (-2, 7, 0)     {};
\node[vertex] at (-1, -6, 4)     {};
\node[vertex] at (-1, -4, 6)     {};
\node[vertex] at (-1, 4, 6)     {};
\node[vertex] at (-1, 6, -4)     {};
\node[vertex] at (-1, 6, 4)     {};
\node[vertex] at (0, -7, 2)     {};
\node[vertex] at (0, -2, 7)     {};
\node[vertex] at (0, 2, 7)     {};
\node[vertex] at (0, 7, -2)     {};
\node[vertex] at (0, 7, 2)     {};
\node[vertex] at (1, -6, 4)     {};
\node[vertex] at (1, -4, 6)     {};
\node[vertex] at (1, 4, 6)     {};
\node[vertex] at (1, 6, 4)     {};
\node[vertex] at (2, 0, 7)     {};
\node[vertex] at (2, 7, 0)     {};
\node[vertex] at (4, -6, 1)     {};
\node[vertex] at (4, -1, 6)     {};
\node[vertex] at (4, 1, 6)     {};
\node[vertex] at (4, 6, -1)     {};
\node[vertex] at (4, 6, 1)     {};
\node[vertex] at (6, -4, 1)     {};
\node[vertex] at (6, -1, 4)     {};
\node[vertex] at (6, 1, 4)     {};
\node[vertex] at (6, 4, 1)     {};
\node[vertex] at (7, 0, 2)     {};
%%
%%
\end{tikzpicture}

